Supertagging-based Parsing with Linear Context-free Rewriting Systems

We present the first supertagging-based parser for LCFRS. It utilizes neural classifiers and tremendously outperforms previous LCFRS-based parsers in both accuracy and parsing speed. Moreover, our results keep up with the best (general) discontinuous parsers, particularly the scores for discontinuous constitutents are excellent. The heart of our approach is an efficient lexicalization procedure which induces a lexical LCFRS from any discontinuous treebank. It is an adaptation of previous work by M\"orbitz and Ruprecht (2020). We also describe a modification to usual chart-based LCFRS parsing that accounts for supertagging and introduce a procedure for the transformation of lexical LCFRS derivations into equivalent parse trees of the original treebank. Our approach is implemented and evaluated on the English Discontinuous Penn Treebank and the German corpora NeGra and Tiger.

==> figures/derivation-dechained-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
  \begin{tikzpicture}[font=\footnotesize,level 1/.style={sibling distance=20mm}, remember picture]
    \node {$\nt{VP_2}\texttt{|<>} \to (\x_1^1 \x_2^1) (\nt{VBN}, \nt{NP_1\text+NP\text-LOC\text+NN})$}
      child[level distance=8mm] { node {$\nt{VBN} \to (\term{scheduled})$} }
      child[level distance=14mm] { node {$\nt{NP_1\text+NP\text-LOC\text+NN} \to (\term{today})$} };
  \end{tikzpicture}
\end{document}


==> figures/derivation-fused-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
  \begin{tikzpicture}[font=\small,level 1/.style={sibling distance=30mm},level distance=10mm,remember picture,every subnode/.style={inner sep=0pt}]
    \node {$\nt{NP_2} \to (\subnode{dex11}{\vphantom{t}}\x_1^1, \subnode{dex21}{}\x_2^1)\,(\nt{NP_1}, \nt{PP})$}
    child {
      node {$\nt{NP_1} \to (\subnode{de1t}{\term{A}} \term{hearing})$}
    }
    child {
      node {$\nt{PP} \to (\subnode{de2t}{\strut\term{on}}\, \subnode{de2x11}{}\x_1^1)\,(\nt{NP_1})$}
      child {
        node {$\nt{NP_1} \to (\subnode{de21t}{\term{the}} \term{issue})$}
      }
    };
    
    \begin{scope}[->, lightgray, dashed]
      \draw
      (de2t)
      .. %node[at start,above right] {\(\cut\)}
      controls ++(0,.5) and ++(0,-0.5)
      .. %node[pos=0.68, left] {\(\paste^2_{\term{on}}\)}
      (dex21.center);
      \draw
      (de21t)
      .. %node[pos=.15,right] {\(\cut\)}
      controls ++(0,0.5) and ++(0,-0.5)
      .. %node[near end, right] {\(\paste^1_{\term{the}}\)}
      (de2x11.center);
%      \draw
%      (de1t)
%      .. %node[pos=.15,right] {\(\cut\)}
%      controls ++(0,0.5) and ++(0,-0.5)
%      .. %node[near end, right] {\(\paste^1_{\term{the}}\)}
%      (dex11.south);
%      \draw (dex11) edge +(0,1);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> figures/derivation-monics-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
  \begin{tikzpicture}[font=\footnotesize,level 1/.style={sibling distance=30mm},level distance=8mm, remember picture]
    \node {$\nt{VP_2}\texttt{|<>} \to (\x_1^1 \x_2^1) (\nt{VBN}, \nt{NP_1})$}
    child {
      node {$\nt{VBN} \to (\term{scheduled})$}
    }
    child[sibling distance=35mm] {
      node {$\nt{NP_1} \subnode{nt2dest}{\strut} \to \subnode{nplocvar2}{(\x_1^1)} (\nt{NP\text-LOC})$}
      child {
        node {$\subnode{nt2}{\strut \nt{NP\text-LOC}} \subnode{nt1dest}{\strut} \to \subnode{nplocvar}{(\x_1^1)}(\nt{NN})$}
        child {
          node {$\subnode{nt1}{\strut \nt{NN}} \to \subnode{nplocterm}{(\term{today})}$}
        }
      }
    };
    
    \begin{scope}[->, dashed, lightgray]
      \draw (nplocterm) -- (nplocvar.base);
      \draw (nplocvar.north) .. controls ++(-0.3,0.3) and ++(0,-0.3) .. (nplocvar2.base);
      \draw (nt1.north) .. controls ++(0.1,0.3) and ++(0,-0.3) .. node[left] {\(+\)} (nt1dest.base);
      \draw (nt2.north) .. controls ++(0,0.3) and ++(0,-0.3) .. node[left] {\(+\)} (nt2dest.base);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> figures/derivation-proped-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
  \begin{tikzpicture}[font=\small,level 1/.style={sibling distance=35mm},level distance=8mm, remember picture]
    \node {$\nt{NP_2} \to (\x_1^1, \term{on} \x_2^1)\,(\nt{NP_1}, \nt{PP}^+)$}
    child[level distance=12mm] {
      node {$\nt{NP_1} \to (\term{A} \subnode{d1t}{\term{hearing}})$}
    }
    child {
      node {$\nt{PP}^+ \to (\term{the} \x_1^1)\,(\nt{NP_1}^+)^{\text{\color{lightgray} swapped}}$}
      child {
        node {$\nt{NP_1}^+ \to (\term{issue})$}
      }
    };
  \end{tikzpicture}
\end{document}


==> figures/derivation-splitted-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
  \begin{tikzpicture}[font=\small,level 1/.style={sibling distance=35mm},level distance=7mm, remember picture]
    \node {$\nt{NP_2} \to (\x_1^1, \term{on} \x_2^1)\,(\nt{NP_1}, (\nt{PP}^+)$}
    child[level distance=12mm] {
      node {$\nt{NP_1} \to (\term{A} \x_1^1)\,(\nt{NP_1}^\text{R})$}
      child[level distance=8mm] { node {$\nt{NP_1}^\text{R} \to (\term{hearing})$} }
    }
    child {
      node {$\nt{PP}^+ \to (\term{the} \x_1^1)\,(\nt{NP_1}^+)^{\text{\color{lightgray} swapped}}$}
      child[level distance=10mm] {
        node {$\nt{NP_1}^+ \to (\term{issue})$}
      }
    };
  \end{tikzpicture}
\end{document}


==> figures/derivation-standalone.tex <==
\documentclass[tikz]{standalone}

\ifstandalone
  \input{../preambles/base.tex}
  \input{../preambles/mathops.tex}
  \input{../preambles/theorems.tex}
  \input{../preambles/tikz.tex}
\fi

\begin{document}
    \begin{tikzpicture}[font=\small,level distance=8mm, remember picture, every subnode/.style={inner sep=0pt}]
      \coordinate (c) at (0,-17.5mm);
      \node {$\nt{NP} \to (\x_1^1, \x_2^1)\,(\nt{NP}, \nt{PP})$}
        [sibling distance=28mm]
        child[level distance=11mm] {
          node {$\nt{NP} \to (\subnode{d1x11}{\x_1^1} \subnode{d1x21}{\x_2^1})\,(\nt{DT}, \nt{NN})$}
          [level distance=12mm, sibling distance=18mm]
          child { node {$\nt{DT} \to (\subnode{d11t}{\term{A}})$} }
          child { node {$\nt{NN} \to (\subnode{d12t}{\term{hearing}})$} }
        }
        child[level distance=7mm] {
          node {$\nt{PP} \to (\subnode{d2x11}{\x_1^1} \x_2^1)\,(\nt{IN}, \nt{NP_1})$}
          [sibling distance=24mm]
          child[level distance=8mm] { node {\strut$\nt{IN} \to \subnode{d21t}{(\term{on})}$} }
          child[level distance=8mm] { node {\strut$\nt{NP_1} \to (\subnode{d22x11}{\x_1^1} \subnode{d22x21}{\x_2^1})\,(\nt{DT}, \nt{NN})$}
            [sibling distance=18mm]
            child { node {\strut$\nt{DT} \to \subnode{d221t}{(\term{the})}$} }
            child { node {$\nt{NN} \to \subnode{d222t}{(\term{issue})}$} }
          }
        };
      
      \begin{scope}[lightgray, dashed, ->, font=\scriptsize]
        \draw
        (d21t.north)  .. controls ++(0,0.2) and ++(0,-0.6) .. %node[pos=.6, right] {\(\rho(1) = \term{on}\)}
          (d2x11.south);
        \draw
        (d221t.north) .. controls ++(.3,0.3) and ++(0,-0.4) .. %node[pos=.4, above left] {\(\rho(1) = \term{the}\)}
          (d22x11.south);
        \draw
        (d222t.north) .. controls ++(0,0.3) and ++(0,-0.7) .. %node[pos=.7, above right] {\(\rho(2) = \term{issue}\)}
          (d22x21.south);
        \draw
          (d11t.north) .. controls ++(0,0.3) and ++(0,-0.7) .. %node[pos=.7, above right] {\(\rho(2) = \term{issue}\)}
          (d1x11.south);
        \draw
          (d12t.north) .. controls ++(0,0.3) and ++(0,-0.7) .. %node[pos=.7, above right] {\(\rho(2) = \term{issue}\)}
          (d1x21.south);
      \end{scope}
    \end{tikzpicture}
\end{document}


==> figures/discontinuous.tex <==
\begin{figure*}
    \renewcommand*\term[1]{\strut\ensuremath{\operatorname{#1}}}%
    \centering
    \begin{tikzpicture}[edge from parent path={(\tikzparentnode.south) -- ++(0,-1.25mm) -| (\tikzchildnode.north)},level distance=7mm,font=\small,sibling distance=10mm,baseline=(c)]
        \coordinate (c) at (0,-39mm);
        \node {\nt{VP}}
        child {
            node[xshift=-1cm,yshift=-28mm] {\nt{VBZ}}
            child {
                node {\term{is}}
            }
        }
        child {
            node {\nt{VP}}
            child {
                node[yshift=-21mm] {\nt{VBN}}
                child {
                    node {\term{scheduled}}
                }
            }
            child {
                node {\nt{NP}}
                child {
                    node[xshift=-3cm] {\nt{NP}}
                    child {
                        node[yshift=-7mm] {\nt{DT}}
                        child {
                            node {\term{A}}
                        }
                    }
                    child {
                        node[yshift=-7mm] {\nt{NN}}
                        child {
                            node {\term{hearing}}
                        }
                    }
                }
                child {
                    node {\nt{PP}}
                    child {
                        node[yshift=-7mm] {\nt{IN}}
                        child {
                            node {\term{on}}
                        }
                    }
                    child {
                        node {\nt{NP}}
                        child {
                            node {\nt{DT}}
                            child {
                                node {\term{the}}
                            }
                        }
                        child {
                            node {\nt{NN}}
                            child {
                                node {\term{issue}}
                            }
                        }
                    }
                }
            }
            child {
                node[xshift=1.5cm] {\nt{NP}}
                child {
                    node[yshift=-14mm] {\nt{NN}}
                    child {
                        node {\term{today}}
                    }
                }
            }
        };
    \end{tikzpicture}
    \hspace{0cm plus 1fil minus 1cm}%
    \renewcommand*\term[1]{\ensuremath{\operatorname{#1}}}%
    \begin{tikzpicture}[font=\small,level distance=10mm]
        \node {$\nt{NP_2} \to (\x_1^1, \x_2^1)\,(\nt{NP_1}, \nt{PP})$}
        child[sibling distance=38mm] {
            node {$\nt{NP_1} \to (\x_1^1 \x_2^1)\,(\nt{DT}, \nt{NN})$}
            child[sibling distance=19mm] {
                node {\strut$\nt{DT} \to (\term{A})$}
            }
            child[sibling distance=19mm] {
                node {$\nt{NN} \to (\term{hearing})$}
            }
        }
        child[sibling distance=38mm] {
            node {$\nt{PP} \to (\x_1^1 \x_2^1)\,(\nt{IN}, \nt{NP_1})$}
            child[sibling distance=19mm] {
                node {\strut$\nt{IN} \to (\term{on})$}
            }
            child[sibling distance=29mm] {
                node {\strut$\nt{NP_1} \to (\x_1^1 \x_1^2)\,(\nt{DT}, \nt{NN})$}
                child[sibling distance=30mm] {
                    node {$\nt{DT} \to (\term{the})$}
                }
                child[sibling distance=10mm] {
                    node {$\nt{NN} \to (\term{issue})$}
                }
            }
        };
    \end{tikzpicture}
    \caption{A discontinuous phrase structure tree of the sentence \emph{A hearing is scheduled on the issue today} (left) and a corresponding LCFRS derivation of the discontinuous noun phrase \emph{A hearing on the issue} (right).\label{fig:discontinuous}}
\end{figure*}

